Khovanov complexes of rational tangles

We show that the Khovanov complex of a rational tangle has a very simple representative whose backbone of non-zero morphisms forms a zig-zag. Furthermore, this minimal complex can be computed quickly by an inductive algorithm. (For example, we calculate $Kh(8_2)$ by hand.) We find that the bigradings of the subobjects in these minimal complexes can be described by matrix actions, which after a change of basis is the reduced Burau representation of $B_3$.

==> ims/0-1-m.tex <==
\begin{tikzpicture}[auto,scale=0.6]
\node (2) at (0,0) {$\Z$};
\node (3a) at (3,1) {$\Z$};
\node (3m) at (3,0) {$\oplus$};
\node (3b) at (3,-1) {$\Z$};
\node (4a) at (6,1) {$\Z$};
\node (4m) at (6,0) {$\oplus$};
\node (4b) at (6,-1) {$\Z$};
\node (5) at (9,0) {$\Z$};

\draw[->] (2) to node[swap] {\footnotesize $2$} (3b);
\draw[->] (3b) to node[swap] {\footnotesize $2$} (4b);
\draw[->] (3a) to node {\footnotesize $3$} (4b);
\draw[->] (3a) to node {\footnotesize $4$} (4a);
\draw[->] (4a) to node {\footnotesize $2$} (5);
\end{tikzpicture}

==> ims/11-3-m.tex <==
\begin{tikzpicture}[very thick,scale=0.7]
%% +, * tangle diagrams
\begin{scope}[xshift=-5cm,rotate around={90:(0,0)}]
\draw (0,1) circle (0.7cm);
\draw (0,-1) circle (0.7cm);
\node (T1) at (0,1) {\large $T_1$};
\node (T2) at (0,-1) {\large $T_2$};	
\begin{scope}[yshift=-1cm] 
\draw (0,2) ++
(-45:.7)  to [out=-45,in=45,looseness=1]
(45:0.7);
\draw (0,2) ++ (-135:0.7) to [out=-135,in=135,
looseness=1] (135:0.7);
\end{scope}
\draw (0,1) ++ (135:0.7) -- ++ (135:1);
\draw (0,1) ++ (45:0.7) -- ++ (45:1);
\draw (0,-1) ++ (-135:0.7) -- ++ (-135:1);
\draw (0,-1) ++ (-45:0.7) -- ++ (-45:1);
\end{scope}

\begin{scope}
\draw (0,1) circle (0.7cm);
\draw (0,-1) circle (0.7cm);
\node (T1) at (0,1) {\large $T_1$};
\node (T2) at (0,-1) {\large $T_2$};	
\begin{scope}[yshift=-1cm] 
\draw (0,2) ++
(-45:.7)  to [out=-45,in=45,looseness=1]
(45:0.7);
\draw (0,2) ++ (-135:0.7) to [out=-135,in=135,
looseness=1] (135:0.7);
\end{scope}
\draw (0,1) ++ (135:0.7) -- ++ (135:1);
\draw (0,1) ++ (45:0.7) -- ++ (45:1);
\draw (0,-1) ++ (-135:0.7) -- ++ (-135:1);
\draw (0,-1) ++ (-45:0.7) -- ++ (-45:1);
\end{scope}

%% rational tangle examples
\begin{scope}[yshift=-1.5cm,xshift=3cm]
\begin{scope}[looseness=0.5]
\draw (0,3) [out=-45,in=180] to (1,2) [out=0,in=180] to (2,3) [out=0,in=90] to (3,2) [out=-90,in=30] to (0,0);
\draw (5,0) [out=150,in=0] to (3,3) [out=180,in=0] to (2,2) [out=180,in=0] to (1,3) [out=180,in=90] to (0,2) [out=-90,in=180] to (3,0) [out=0,in=-150] to (5,3);

\draw (0,3) [white,line width=7pt,out=-45,in=180] to (1,2);
\draw (0,3) [out=-45,in=180] to (1,2);
\draw (1,3) [white,line width=7pt,out=0,in=180] to (2,2);
\draw (1,3) [out=0,in=180] to (2,2);
\draw (2,3) [white,line width=7pt,out=0,in=90] to (3,2);
\draw (2,3) [out=0,in=90] to (3,2);
\draw (0,0) [white,line width=7pt,out=30,in=-90] to (3,2);
\draw (0,0) [out=30,in=-90] to (3,2);
\draw (3,0) [white,line width=7pt,out=0,in=-150] to (5,3);
\draw (3,0) [out=0,in=-150] to (5,3);
\end{scope}

\begin{scope}[xshift=7cm,looseness=0.5,rotate around={180:(2.5,1.5)}]
\draw (0,0) [out=45,in=180] to (1.5,2) [out=0,in=180] to (3,0) [out=0,in=-90] to (4.5,1.5) [out=90,in=0] to (3,3) [out=180,in=0] to (1.5,1) [in=0,out=180] to (0,3);
\draw (5,0) [out=135,in=-90] to (3.5,1.5) [out=90,in=-135] to (5,3);

\draw (0,0) [white,line width=7pt,out=45,in=180] to (1.5,2);
\draw (0,0) [out=45,in=180] to (1.5,2);
\draw (1.5,1) [white,line width=7pt,out=0,in=180] to (3,3);
\draw (1.5,1) [out=0,in=180] to (3,3);
\draw (3,0) [white,line width=7pt,out=0,in=-90] to (4.5,1.5);
\draw (3,0) [out=0,in=-90] to (4.5,1.5);
\draw (3.5,1.5) [white,line width=7pt,out=90,in=-135] to (5,3);
\draw (3.5,1.5) [out=90,in=-135] to (5,3);
\end{scope}
\end{scope}

\end{tikzpicture}

==> ims/11-9-m.tex <==
\begin{tikzpicture}[scale=0.7,very thick]
\begin{scope}[looseness=1.5,scale=0.8]
\node (a1l) at (1.8,8) {};
\node (a1r) at (2.2,8) {};
\node (a2u) at (2,6.2) {};
\node (a2d) at (2,5.8) {};
\node (a3l) at (4.8,7) {};
\node (a3r) at (5.2,7) {};
\node (a4u) at (3.5,3.7) {};
\node (a4d) at (3.5,3.3) {};

\draw (a1l) [out=135,in=-20] to (0,9);
\draw (a1l) [out=-135,in=135] to (a2u);
\draw (a1r) [out=-45,in=45] to (a2u);
\draw (a2d) [out=-135, in=135] to (a4u);
\draw (a2d) [out=-45,in=-135] to (a3l);
\draw (a1r) [out=45,in=135] to (a3l);
\draw (a3r) [out=-45,in=45] to (a4u);
\draw (a4d) [out=-135,in=20] to (0,2);
\draw (a4d) [out=-45,in=160] to (7,2);
\draw (a3r) [out=45,in=-135] to (7,9);

\filldraw[fill=white] (2,8) ellipse (1cm and .5cm) node {$a_1$};
\filldraw[fill=white] (2,6) ellipse (.5cm and 1cm) node {$a_2$};
\filldraw[fill=white] (5,7) ellipse (1cm and .5cm) node {$a_3$};
\filldraw[fill=white] (3.5,3.5) ellipse (.5cm and 1cm) node {$a_4$};
\end{scope}


\begin{scope}[shift={(9,4.5)},scale=0.5]
\draw[looseness=1] (0,-2) [out=10,in=-5] to (16,0) -- (3,0) [looseness=0.5,out=180,in=-90] to (0,0.5) [out=90,in=180] to (3,1) -- (15,1);
\draw (0,2) to (19,2);
\draw (16,1) [looseness=1.5,out=0,in=110] to (19,-2);

\filldraw[fill=white] (3,1.5) ellipse (1.5cm and .75cm) node {$a_1$};
\filldraw[fill=white] (7,0.5) ellipse (1.5cm and .75cm) node {$-a_2$};
\filldraw[fill=white] (11,1.5) ellipse (1.5cm and .75cm) node {$a_3$};
\filldraw[fill=white] (15,0.5) ellipse (1.5cm and .75cm) node {$-a_4$};
\end{scope}
\node at (7,4.5) {\huge $\sim$};
\end{tikzpicture}

==> ims/13-5-m.tex <==
\begin{tikzpicture}[auto,semithick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]

\begin{scope}[xshift=-3cm,scale=0.7,very thick]
\draw (0,0) circle (0.7cm);
\node (Tl) at (0,0) {\large $R$};	
\draw[postaction={decorate}] (135:0.7)++ (135:0.8) -- ++ (135:-0.8);
\draw[postaction={decorate}] (45:0.7) -- ++ (45:0.8);
\draw[postaction={decorate}] (-135:0.7) -- ++ (-135:0.8);
\draw[postaction={decorate}] (-45:0.7) ++ (-45:.8) -- ++ (-45:-.8);
\node (l) at (0,-2) {$I$};
\end{scope}

\begin{scope}[xshift=0cm,scale=0.7,very thick]
\draw (0,0) circle (0.7cm);
\node (Tl) at (0,0) {\large $R$};	
\draw[postaction={decorate}] (135:0.7)++ (135:0.8) -- ++ (135:-0.8);
\draw[postaction={decorate}] (45:0.7) -- ++ (45:0.8);
\draw[postaction={decorate}] (-135:0.7) ++ (-135:0.8) -- ++ (-135:-0.8);
\draw[postaction={decorate}] (-45:0.7) -- ++ (-45:.8);
\node (l) at (0,-2) {$II$};
\end{scope}
\end{tikzpicture}

==> ims/24-1-m.tex <==
\begin{tikzpicture}[yscale=0.5,xscale=0.7,thick]

\begin{scope}[xshift=3.5cm]
\draw[dashed] (-1,0) arc (180:0:1cm and 0.6cm);
\draw (-1,0) arc (-180:0:1cm and 0.6cm);
\draw (0,3) ellipse (1cm and 0.6cm);
\draw (-1,0) -- (-1,3);
\draw (1,0) -- (1,3);
\begin{scope}[yshift=3cm]
\draw [out=-50,in=80] (130:1cm and 0.6cm) ++(0,-3) -- ++(0,3) to (-110:1cm and 0.6cm) -- ++(0,-3);
\end{scope}
\draw (0.7,0) [out=-90,in=40,looseness=1] to
(-110:1cm and 0.6cm); -- ++ (0,3) [out=70,in=-90] to  ++(70:1cm and 0.6cm) [out=90,in=-50,looseness=0.6] to ++ (130:1cm and 0.6cm) -- ++(0,-3);
\draw [out=-20,in=90,dashed] (115:0.7cm and 0.4cm) to (0.7,0);
\draw (-1,0) arc(180:130:1cm and 0.6cm) -- (115:0.7cm and 0.4cm);
\draw (1,0) arc (0:45:1cm and 0.6cm);

\draw [out=90,in=-85] (0.7,0) to ++ (-1.02,2.75);
\end{scope}


\begin{scope}[xshift=-3.5cm]
\draw[dashed] (-1,0) arc (180:0:1cm and 0.6cm);
\draw (-1,0) arc (-180:0:1cm and 0.6cm);
\draw (0,3) ellipse (1cm and 0.6cm);
\draw (-1,0) -- (-1,3);
\draw (1,0) -- (1,3);
\draw (-110:1cm and 0.6cm) [out=70,in=-90] to  ++(70:1cm and 0.6cm); \draw [out=90,in=-50,looseness=0.6,dashed] (0,0) to ++ (130:1cm and 0.6cm);
\draw (130:1cm and 0.6cm) -- ++(0,3);
\draw (-1,0) arc(180:130:1cm and 0.6cm) [out=-50] to ++(-33:0.35);
\draw (70:1cm and 0.6cm) arc (70:90:1cm and 0.6cm) ;

\draw (1,0) arc (0:45:1cm and 0.6cm);
\draw[dashed] (0.3,0) arc (180:0:0.2cm and 0.1cm);
\draw (0.3,0) arc (-180:0:0.2cm and 0.1cm);
\draw [out=90,in=90,looseness=10] (0.3,0) to (0.7,0);

\draw [out=90,in=-85] (0,0) to ++ (-0.32,2.75);

\begin{scope}[yshift=3cm]
\draw [out=-50,in=80] (130:1cm and 0.6cm) to (-110:1cm and 0.6cm) -- ++(0,-3);
\end{scope}
\end{scope}


\begin{scope}[xshift=0cm]
\draw[dashed] (-1,0) arc (180:0:1cm and 0.6cm);
\draw (-1,0) arc (-180:0:1cm and 0.6cm);
\draw (0,3) ellipse (1cm and 0.6cm);
\draw (-1,0) -- (-1,3);
\draw (1,0) -- (1,3);
\draw (0.7,3) -- (0.7,0) [out=-90,in=40,looseness=1] to
(-110:1cm and 0.6cm) -- ++ (0,3) [out=70,in=-90] to  ++(70:1cm and 0.6cm) [out=90,in=-50,looseness=0.6] to ++ (130:1cm and 0.6cm) -- ++(0,-3);
\draw [out=-20,in=90,dashed] (115:0.7cm and 0.4cm) to (0.7,0);
\draw (-1,0) arc(180:130:1cm and 0.6cm) -- (115:0.7cm and 0.4cm);
\draw (1,0) arc (0:45:1cm and 0.6cm);
\draw (0.5,3) ellipse (0.2cm and 0.1cm);
\draw (0,3) [out=-85,in=-95,looseness=15] to (0.3,3);
%\draw[white] (0,0) ellipse (0.7cm and 0.4cm);
\end{scope}

\node (c) at (-1.75,1.5) {$\circ$};
\node (e) at (1.75,1.5) {$=$};

\end{tikzpicture}

==> ims/25-1-m.tex <==
\begin{tikzpicture}

\begin{scope}[xshift=-6cm]
\draw (0,1) circle (0.5cm);
\node (S') at (1,1) {$= 0$};
\draw[dashed] (0.5,1) arc(0:180:0.5cm and 0.2cm);
\draw (-0.5,1) arc(180:360:0.5cm and 0.2cm);
\end{scope}

\begin{scope}[xshift=-3cm]
\draw (0,1) circle (0.5cm);
\node (S') at (1,1) {$= 1$};
\draw[dashed] (0.5,1) arc(0:180:0.5cm and 0.2cm);
\draw (-0.5,1) arc(180:360:0.5cm and 0.2cm);
\node (sb) at (0,1) {$\bullet$};
\end{scope}

\begin{scope}[shift={(-5,-0.5)}]
\draw (-0.5,-0.5) -- ++ (1,1) -- ++ (1.5,0) -- ++ (-1,-1) -- cycle;
\node (pds) at (0.75,0) {$\bullet \quad \bullet$};
\node (p) at (2.2,0) {$= 0$};
\end{scope}


\begin{scope}[shift={(0,-0.5)}]
\begin{scope}[xshift=0cm]
\draw[dashed] (0.3,0.5) arc(0:180:0.3cm and 0.15cm);
\draw (0.3,0.5) arc(0:-180:0.3cm and 0.15cm);
\draw (0,1.5) ellipse (0.3cm and 0.15cm);
\draw [out=-100,in=100] (0.3,1.5) to (0.3,0.5);
\draw [out=-80,in=80,looseness=0.9] (-0.3,1.5) to (-0.3,0.5);
\end{scope}
\begin{scope}[xshift=2cm]
\draw[dashed] (0.3,0.5) arc(0:180:0.3cm and 0.15cm);
\draw (0.3,0.5) arc(0:-180:0.3cm and 0.15cm);
\draw (0,1.5) ellipse (0.3cm and 0.15cm);
\draw [out=-90,in=-90,looseness=2.1] (-0.3,1.5) to (0.3,1.5);
\draw [out=90,in=90,looseness=1.7] (-0.3,0.5) to (0.3,0.5);
\node (bt) at (0,1.23) {$\bullet$};
\end{scope}

\begin{scope}[xshift=3.5cm]
\draw[dashed] (0.3,0.5) arc(0:180:0.3cm and 0.15cm);
\draw (0.3,0.5) arc(0:-180:0.3cm and 0.15cm);
\draw (0,1.5) ellipse (0.3cm and 0.15cm);
\draw [out=-90,in=-90,looseness=2] (-0.3,1.5) to (0.3,1.5);
\draw [out=90,in=90,looseness=1.7] (-0.3,0.5) to (0.3,0.5);
\node (bt) at (0,0.5) {$\bullet$};
\end{scope}
\node (e) at (1,1) {$=$};
\node (p) at (2.75,1) {$+$};
\end{scope}


\end{tikzpicture}

==> ims/25-2-m.tex <==
\begin{tikzpicture}[auto,semithick]
\node (l) at (-3,0) {\tikz \draw[very thick] (0,0) circle (0.5cm);};
\node (r) at (3,0) {\tikz \draw[very thick] (0,0) circle (0.5cm);};
\node (0a) at (0,0.8) {\large $\emptyset$ \footnotesize $(-1)$};
\node (0b) at (0,-0.8) {\large $\emptyset$ \footnotesize $(+1)$};
\node (0) at (0,0) {$\oplus$};

\draw[->] (l) to node[anchor=south] {\begin{tikzpicture}\begin{scope}[rotate around={90:(0,0)},-] %TL
\draw (0,0) ellipse (0.3cm and 0.15cm);
\draw [out=-90,in=-90,looseness=2] (-0.3,0) to (0.3,0);
\end{scope}\end{tikzpicture}} (0a);

\draw[->] (l) to node[anchor=north] {\begin{tikzpicture}\begin{scope}[rotate around={(90:(0,0))},-] %BL
\draw (0,0) ellipse (0.3cm and 0.15cm);
\draw [out=-90,in=-90,looseness=2.1] (-0.3,0) to (0.3,0);
\node (bt) at (.2,-0.27) {$\bullet$}; %weird bullet placement, 0 -> 0.2
\end{scope}\end{tikzpicture}} (0b);

\draw[->] (0a) to node[anchor=south] {\begin{tikzpicture}\begin{scope}[rotate around={90:(0,0)},-] %TR
\draw[dashed] (0.3,0) arc(0:180:0.3cm and 0.15cm);
\draw (0.3,0) arc(0:-180:0.3cm and 0.15cm);
\draw [out=90,in=90,looseness=1.7] (-0.3,0) to (0.3,0);
\node (bt) at (-0.25,0) {$\bullet$};\end{scope}\end{tikzpicture}} (r);

\draw[->] (0b) to node[anchor=north] {\begin{tikzpicture}\begin{scope}[rotate around={90:(0,0)},-] %BR
\draw[dashed] (0.3,0) arc(0:180:0.3cm and 0.15cm);
\draw (0.3,0) arc(0:-180:0.3cm and 0.15cm);
\draw [out=90,in=90,looseness=1.7] (-0.3,0) to (0.3,0);
\end{scope}\end{tikzpicture}} (r);
\end{tikzpicture}

==> ims/25-3-m.tex <==
\begin{tikzpicture}[auto,semithick]
	\node (0) at (-2,0) {$\cdots$};
	\node (1) at (0,0) {$\begin{bmatrix} C \end{bmatrix}$};
	\node (2) at (3,0) {$\begin{bmatrix} b_1 \\ D \end{bmatrix}$};
	\node (3) at (6,0) {$\begin{bmatrix} b_2 \\ E \end{bmatrix}$};
	\node (4) at (9,0) {$\begin{bmatrix} F \end{bmatrix}$};
	\node (5) at (11,0) {$\cdots$};
	\draw[->] (0) to (1);
	\draw[->] (1) to node {$\begin{pmatrix} \alpha \\ \beta	\end{pmatrix}$} (2);
	\draw[->] (2) to node {$\begin{pmatrix} \phi & \delta \\ \gamma & \varepsilon \end{pmatrix}$} (3);
	\draw[->] (3) to node {$\begin{pmatrix} \mu & \nu \end{pmatrix}$} (4);
	\draw[->] (4) to (5);
\end{tikzpicture}

==> ims/25-5-m.tex <==
\begin{tikzpicture}[auto,semithick]
	\node (0) at (-1.5,0) {$\cdots$};
	\node (1) at (0,0) {$\begin{bmatrix} C \end{bmatrix}$};
	\node (2) at (3,0) {$\begin{bmatrix} D \end{bmatrix}$};
	\node (3) at (7.5,0) {$\begin{bmatrix} E \end{bmatrix}$};
	\node (4) at (10.5,0) {$\begin{bmatrix} F \end{bmatrix}$};
	\node (5) at (12,0) {$\cdots.$};
	\draw[->] (0) to (1);
	\draw[->] (1) to node {$ \begin{pmatrix} \beta \end{pmatrix} $} (2);
	\draw[->] (2) to node {$ \begin{pmatrix} \varepsilon - \gamma \phi\inv \delta \end{pmatrix} $} (3);
	\draw[->] (3) to node {$ \begin{pmatrix} \nu \end{pmatrix} $} (4);
	\draw[->] (4) to (5);
\end{tikzpicture}

==> ims/31-11-m.tex <==
\begin{tikzpicture}[auto,scale=1.2]
\node (1) at (-1.5,2) {\nodeinf};
\node (1a) at (-1.5,1.4) {\footnotesize $(-3n - 2)$};
\node (2) at (3,2) {\nodeclownh};
\node (3) at (5.5,2) {$\cdots$};
\node (4) at (3,0) {\nodemhinfzero};
\node (5) at (5.5,0) {$\cdots$};

\draw[->] (1) to node {$\vcenter{\hbox{\nodeclownhspab}} - \vcenter{\hbox{\nodeclownhspac}} \mp \vcenter{\hbox{\nodeclownhspbc}}$} (2);
\draw[->] (2) to node {$\pm\vcenter{\hbox{\nodeclownsadr}}$} (4);
\draw[->] (2) to node {} (3);
\draw[->] (4) to node {} (5);

\end{tikzpicture}

==> ims/31-12-m.tex <==
\begin{tikzpicture}[auto,semithick,scale=1.2]
\node (1) at (-0.5,3) {\nodeinf};
\node (1a) at (-0.5,2.4) {\footnotesize $(-3n-2)$};
\node (2s) at (3,3) {$\oplus$};
\node (2a) at (2.5,3.5) {\nodeinf};
\node (2b) at (3.5,2.5) {\nodeinf};
\node (3) at (6,3) {$\cdots$};
\node (4) at (3,0) {\nodemhinfzero};
\node (5) at (6,0) {$\cdots$};

\draw[->] (1) to node[above=0.05cm] {$\vcenter{\hbox{\nodeinfdota}} \mp \vcenter{\hbox{\nodeinfdotb}}$} (2a);
\draw[->] (1) to node[swap] {$-\vcenter{\hbox{\nodeinfdotab}}$} (2b);
\draw[->] (2a) to node {} (3);
\draw[->] (2b) to node {} (3);
\draw[->] (2a) to node[swap] {$\pm \vcenter{\hbox{\nodeinfdotb}} $} (4);
\draw[->] (2b) to node {$\pm 1$} (4);
\draw[->] (4) to node {} (5);
\end{tikzpicture}

==> ims/31-22-m.tex <==
\begin{tikzpicture}[auto,semithick,scale=1.2]
\node (-1) at (-1,0) {$\bullet$};
\node (0) at (1,0) {\tikz \draw[very thick] (0,0) circle (0.35cm);};
\node (0b) at (1,-0.65) {\footnotesize $(a)$};
\node (1) at (3,0) {\tikz \draw[very thick] (0,0) circle (0.35cm);};
\node (1b) at (3,-0.65) {\footnotesize $(a+2)$};
\node (2) at (5,0) {$\bullet$};
\draw[->] (-1) to (0);
\draw[->] (0) to node {$2\;\nodedottedcircle$} (1);
\draw[->] (1) to (2);
\end{tikzpicture}

==> ims/31-3-m.tex <==
\begin{tikzpicture}[scale=1.2]
\node (1) at (0,1) {$a = \vcenter{\hbox{\begin{tikzpicture}[scale=0.5]\tanginfdota\end{tikzpicture}}} + \vcenter{\hbox{\begin{tikzpicture}[scale=0.5]\tanginfdotb\end{tikzpicture}}}$};
\node (2) at (3,1) {$c = \vcenter{\hbox{\begin{tikzpicture}[scale=0.5]\tangzerodota\end{tikzpicture}}} + \vcenter{\hbox{\begin{tikzpicture}[scale=0.5]\tangzerodotb\end{tikzpicture}}}$};
\node (3) at (6,0.5) {$s = \vcenter{\hbox{\begin{tikzpicture}[scale=0.5]\saddleh\end{tikzpicture}}}, \;\; \vcenter{\hbox{\begin{tikzpicture}[scale=0.5]\saddlev\end{tikzpicture}}}$};
\node (4) at (0,0) {$b = \vcenter{\hbox{\begin{tikzpicture}[scale=0.5]\tanginfdota\end{tikzpicture}}} - \vcenter{\hbox{\begin{tikzpicture}[scale=0.5]\tanginfdotb\end{tikzpicture}}}$};
\node (5) at (3,0) {$d = \vcenter{\hbox{\begin{tikzpicture}[scale=0.5]\tangzerodota\end{tikzpicture}}} - \vcenter{\hbox{\begin{tikzpicture}[scale=0.5]\tangzerodotb\end{tikzpicture}}}$};
\end{tikzpicture}

==> ims/31-4-m.tex <==
\begin{tikzpicture}[auto,semithick, scale=1.2]
\node (1) at (-2,0) {\nodeinf};
\draw[thick] (-2.4,-0.4) -- (-1.6,-0.4);
\node (1a) at (-2,-0.65) {\footnotesize $(-3n+1)$};
\node (2) at (0,0) {$\cdots$};
\node (3) at (2.5,0) {\nodeinf};
\node (3a) at (2.5,-0.65) {\footnotesize $(-n-5)$};
\node (4) at (5,0) {\nodeinf};
\node (4a) at (5,-0.65) {\footnotesize $(-n-3)$};
\node (5) at (7.5,0) {\nodeinf};
\node (5a) at (7.5,-0.65) {\footnotesize $(-n-1)$};
\node (6) at (9.5,0) {\nodezero\;.};
\node (6a) at (9.5,-0.65) {\footnotesize $(-n)$};


\draw[->] (1) to node {} (2);
\draw[->] (2) to node {$\vcenter{\hbox{\nodeinfdota}} - \vcenter{\hbox{\nodeinfdotb}}$} (3);
\draw[->] (3) to node {$\vcenter{\hbox{\nodeinfdota}} + \vcenter{\hbox{\nodeinfdotb}}$} (4);
\draw[->] (4) to node {$\vcenter{\hbox{\nodeinfdota}} - \vcenter{\hbox{\nodeinfdotb}}$} (5);
\draw[->] (5) to node {\nodesaddleh} (6);

\end{tikzpicture}

==> ims/31-5-m.tex <==
\begin{tikzpicture}[auto,semithick,scale=.7]

\begin{scope}[very thick, scale=0.9,yshift=3cm]
\draw (0,0) circle (2.5cm);
\draw (-1,0) circle (.7cm);
\draw (1,0) circle (.7cm);
\node (T1) at (-1,0) {\large $T_1$};
\node (T2) at (1,0) {\large $T_2$};

\draw[xshift=-1cm] (45:.7) [xshift=0.1cm] -- +(0,.1) [xshift=0.9cm] -- (-0.4,0.6) .. controls (-0.1,.9) and (0.1,0.9) .. (0.4,0.6) [xshift=1cm] -- (135:0.7);
\draw[xshift=-1cm] (-45:.7) [xshift=0.1cm] -- +(0,-.1) [xshift=0.9cm] -- (-0.4,-0.6) .. controls (-0.1,-.9) and (.1,-.9) .. (0.4,-.6) [xshift=1cm] -- (-135:.7);
\draw[xshift=-1cm] (135:0.7) --  ++(135:1);
\draw[xshift=-1cm] (-135:0.7) --  ++(-135:1);
\draw[xshift=1cm] (45:0.7) --  ++(45:1);
\draw[xshift=1cm] (-45:0.7) --  ++(-45:1);
\end{scope}

\begin{scope}[xshift=9cm]
\draw (-1.5,-1) -- (-1.5,7);
\draw (-4,5) -- (5.3,5);
\draw (-1.5,5) -- ++(-1.875,1.5);


\node (t1l) at (-2,6) {\large $T_1$};
\node (t2l) at (-3,5.5) {\large $T_2$};

\draw[thick] (3.25,5.2) -- (4.75,5.2);
\draw[thick] (-3.75,-0.8) -- (-2.25,-0.8);
\draw[thick] (2.75,-0.8) -- (5.25,-0.8);

\node (00) at (0,0) {\nodemhinfzero};
\node (01) at (0,3.5) {\nodeclownh};
\node (10) at (4,0) {\nodemhzerozero};
\node (11) at (4,3.5) {\nodemhzeroinf};

\node (u0) at (0,6) {\nodeinf};
\node (u1) at (4,6) {\nodezero};
\node (u0a) at (0,7) {\footnotesize $(-2)$};
\node (u0a) at (4,7) {\footnotesize $(-1)$};

\node (l1) at (-3,3.5) {\nodeinf};
\node (l0) at (-3,0) {\nodezero};
\node (l0a) at (-4.3,3.5) {\footnotesize $(-2)$};
\node (l1a) at (-4.3,0) {\footnotesize $(-1)$};

\draw[->] (01) to node {\nodeclownsadl} (11);
\draw[->] (01) to node {$-\vcenter{\hbox{\nodeclownsadr}}$} (00);
\draw[->] (00) to node {\nodeinfzerosad} (10);
\draw[->] (11) to node {\nodezeroinfsad} (10);

\draw[->] (u0) to node {\nodesaddleh} (u1);
\draw[->] (l1) to node {\nodesaddleh} (l0);
\end{scope}

\end{tikzpicture}

==> ims/31-6-m.tex <==
\begin{tikzpicture}[auto,semithick,scale=1.2]
\node (01) at (0,2) {\nodeclownhdeloop};
\node (0c) at (0,1) {$\oplus$};
\node (01a) at (-1.1,2) {\footnotesize $(-5)$};
\node (00) at (0,0) {\nodeclownhdeloop};
\node (00a) at (-1.1,0) {\footnotesize $(-3)$};
\node (10) at (4,0) {\nodemhinfzero};
\node (11) at (4,2) {\nodemhzeroinf};
\node (3) at (6.5,1) {\nodemhzerozero \;.};

\draw[->] (01) to node[pos=0.35] {\nodeinfdotb} (11);
\draw[->] (00) to node[pos=0.35] {$-1$} (10);
\draw[->] (01) to node[pos=0.25,anchor=south] {$-\vcenter{\hbox{\nodeinfdota}}$} (10);
\draw[->] (00) to node[pos=0.15,anchor=south] {$1$} (11);
\draw[->] (10) to node[pos=0.7] {\nodeinfzerosad} (3);
\draw[->] (11) to node[pos=0.3] {\nodezeroinfsad} (3);

\draw[thick] (5.8,0.55) -- (7.05,0.55);

\end{tikzpicture}

==> ims/31-8-m.tex <==
\begin{tikzpicture}[auto,semithick, scale=1.2]
\node (1) at (-0.5,0) {\nodeinf};
\node (1a) at (-0.5,-0.65) {\footnotesize $(-5)$};
\node (2) at (2,0) {\nodeinf};
\node (2a) at (2,-0.65) {\footnotesize $(-3)$};
\node (3) at (4,0) {\nodezero\;.};
\draw[thick] (3.5,-0.4) -- (4.3,-0.4);
\node (3a) at (4,-0.65) {\footnotesize $(-2)$};

\draw[->] (1) to node {$\vcenter{\hbox{\nodeinfdota}} - \vcenter{\hbox{\nodeinfdotb}}$} (2);
\draw[->] (2) to node {\nodesaddleh} (3);
\end{tikzpicture}

==> ims/31-9-m.tex <==
\begin{tikzpicture}[auto,semithick,scale=1.2]
\draw (-1,-0.6) -- (-1,4);
\draw (-2.5,2.8) -- (9.8,2.8);
%\draw (-1,2.8) -- (-2.5,4);
\draw (-1,2.8) -- ++ (-1.25,1);
\draw[thick] (-2.2,-0.4) -- (-1.4,-0.4);
\draw[thick] (8.6,3.1) -- (9.4,3.1);
\draw[thick] (8.3,-0.4) -- (9.7,-0.4);

\node (t1l) at (-1.28,3.5) {\large $T_1$};
\node (t2l) at (-1.8,3.05) {\large $T_2$};


\node (1) at (0,2) {\nodeclownh};
\node (2) at (2.5,2) {\nodeclownh};
\node (3) at (5,2) {\nodeclownh};
\node (4) at (7,2) {$\cdots$};
\node (5) at (9,2) {\nodemhzeroinf};

\node (6) at (0,0) {\nodemhinfzero};
\node (7) at (2.5,0) {\nodemhinfzero};
\node (8) at (5,0) {\nodemhinfzero};
\node (9) at (7,0) {$\cdots$};
\node (10) at (9,0) {\nodemhzerozero};


\node (u1) at (0,3.5) {\nodeinf};
\node (u1a) at (0,4.1) {\footnotesize $(-3n + 1)$};
\node (u2) at (2.5,3.5) {\nodeinf};
\node (u2a) at (2.5,4.1) {\footnotesize $(-3n + 3)$};
\node (u3) at (5,3.5) {\nodeinf};
\node (u3a) at (5,4.1) {\footnotesize $(-3n + 5)$};
\node (u4) at (7,3.5) {$\cdots$};
\node (u5) at (9,3.5) {\nodezero};
\node (u5a) at (9,4.1) {\footnotesize $(-n)$};

\node (u6) at (-1.8,2) {\nodeinf};
\node (u6a) at (-2.5,2) {\footnotesize $(-2)$};
\node (v6) at (-1.8,0) {\nodezero};
\node (u6a) at (-2.5,0) {\footnotesize $(-1)$};


\draw[->] (1) to node {} (2);
\draw[->] (2) to node {} (3);
\draw[->] (3) to node {} (4);
\draw[->] (4) to node {} (5);

\draw[->] (1) to node {} (6);
\draw[->] (2) to node {} (7);
\draw[->] (3) to node {} (8);
\draw[->] (5) to node {} (10);

\draw[->] (6) to node {} (7);
\draw[->] (7) to node {} (8);
\draw[->] (8) to node {} (9);
\draw[->] (9) to node {} (10);

\draw[->] (u1) to node {$\vcenter{\hbox{\nodeinfdota}} \pm \vcenter{\hbox{\nodeinfdotb}}$} (u2);
\draw[->] (u2) to node {$\vcenter{\hbox{\nodeinfdota}} \mp \vcenter{\hbox{\nodeinfdotb}}$} (u3);
\draw[->] (u3) to node {} (u4);
\draw[->] (u4) to node {\nodesaddleh} (u5);
\draw[->] (u6) to node[swap] {\nodesaddleh} (v6);
\end{tikzpicture}

==> ims/32-12-m.tex <==
\begin{tikzpicture}[auto,semithick,scale=1]
\node (bld) at (-2.8,-1) {$\cdots$};
\node (000) at (0,0) {\nodeinf};
\node (001) at (2,-1.5) {\nodezero};
\node (010) at (2.8,1) {\nodeinf};
\node (011) at (4.8,-0.5) {\nodezero};
\node (brd) at (5.6,2) {\nodeinf};
\node (brdu) at (8.4,3) {$\cdots$};
\node (brdd) at (7.6,0.5) {$\cdots$};

\draw[->] (bld.10) to node {$b$} (000.200);
\draw[->] (000.-40) to node[swap] {$\pm s$} (001.155);
% \draw[->] (000.10) to node {} (010.200);
\draw[->] (010.-40) to node[pos=0.6,above=0.15cm] {$\mp s$} (011.155);
\draw[->] (001.10) to node {$d$} (011.200);
\draw[->] (010.10) to node {$b$} (brd.200);
\draw[->] (brd.10) to node {} (brdu.200);
\draw[->] (brd.-40) to node {} (brdd.155);

\begin{scope}[yshift=5cm]
\node (tld) at (-2.8,-1) {$\cdots$};
\node (100) at (0,0) {\nodeinf};
\node (101) at (2,-1.5) {\nodezero};
\node (110) at (2.8,1) {\nodeinf};
\node (111) at (4.8,-0.5) {\nodezero};
\node (trd) at (5.6,2) {\nodeinf};
\node (trdu) at (8.4,3) {$\cdots$};
\node (trdd) at (7.6,0.5) {$\cdots$};


\draw[->] (tld.10) to node {$b$} (100.200);
\draw[->] (100.-40) to node[swap] {$\pm s$} (101.155);
\draw[->] (100.10) to node {$a$} (110.200);
\draw[->] (110.-40) to node[pos=0.8,above=0.15cm] {$\mp s$} (111.155);
\draw[->] (101.10) to node[swap] {$2\;\nodezerodota$} (111.200);
\draw[->] (110.10) to node {$b$} (trd.200);
\draw[->] (trd.10) to node {} (trdu.200);
\draw[->] (trd.-40) to node {} (trdd.155);
\end{scope}

\draw[blue!90!black,<->] (000) to node {} (100);
\draw[blue!90!black,<->] (001) to node {} (101);
\draw[blue!90!black,<->] (010) to node {} (110);
\draw[blue!90!black,<->] (011) to node {} (111);
\draw[blue!90!black,<->] (trd) to node {} (brd);

\draw[dashed,blue!90!black,->] (101) to [out=210,in=180] node[swap] {$\mp s$} (010);
\draw[pos=0.1,dashed,blue!90!black,->] (001.-20) .. controls (9,-2) and (6.7,7) .. node[swap] {$\pm s$} (110.-15);
\end{tikzpicture}

==> ims/32-13-m.tex <==
\begin{tikzpicture}[semithick,auto,scale=1]
\node (1) at (-1.5,6) {\nodeinf};
\node (2u) at (2,6.8) {\nodeinf};
\node (2) at (2,6) {$\oplus$};
\node (2d) at (2,5.2) {\nodezero};
\node (3) at (6,6) {$\oplus$};
\node (3u) at (6,6.8) {\nodeinf};
\node (3d) at (6,5.2) {\nodezero};
\begin{scope}[yshift=-5cm]
\node (4) at (-1.5,6) {\nodeinf};
\node (5) at (2,6) {$\oplus$};
\node (5u) at (2,6.8) {\nodeinf};
\node (5d) at (2,5.2) {\nodezero};
\node (6) at (6,6) {$\oplus$};
\node (6u) at (6,6.8) {\nodeinf};
\node (6d) at (6,5.2) {\nodezero};
\end{scope}

\draw[->] (-1,6) to node {$\begin{pmatrix} a \\ \pm s \end{pmatrix}$} (1.5,6);
\draw[->] (2.5,6) to node {$\begin{pmatrix} b & 0 \\ \mp s & 2\;\nodezerodota \end{pmatrix}$} (5.5,6);
\draw[->] (-1,1) to node {$\begin{pmatrix} 0 \\ \pm s \end{pmatrix}$} (1.5,1);
\draw[->] (5) to node {$\begin{pmatrix} b & 0 \\ \mp s & d \end{pmatrix}$} (5.5,1);

\draw[blue!90!black,<->] (1) to node {$1$} (4);
\draw[blue!90!black,->] (2d.290) to node {$\begin{pmatrix} 1 & \mp s \\ 0 & 1 \end{pmatrix}$} (5u.70);
\draw[blue!90!black,<-] (2d.250) to node[swap] {$\begin{pmatrix} 1 & \pm s \\ 0 & 1 \end{pmatrix}$} (5u.110);
\draw[blue!90!black,<->] (3d) to node {$1$} (6u);
\end{tikzpicture}

==> ims/32-3-m.tex <==
\begin{tikzpicture}[auto,semithick,scale=1.2]
\node (1) at (0,2) {\nodeinf};
\node (2) at (2,2) {\nodeinf};
\node (3) at (4,2) {\nodeinf};
\node (4) at (6,2) {\nodeinf};
\node (5) at (8,2) {\nodeinf};
\node (6) at (10,2) {\nodezero};
\node (7) at (0,0) {\nodezero};
\node (8) at (2,0) {\nodezero};
\node (9) at (4,0) {\nodezero};
\node (10) at (6,0) {\nodezero};
\node (11) at (8,0) {\nodezero};
\node (12) at (10,0) {\nodeclownv};

\draw[->] (1) to node {$a$} (2);
\draw[->] (2) to node {$b$} (3);
\draw[->] (3) to node {$a$} (4);
\draw[->] (4) to node {$b$} (5);
\draw[->] (5) to node {$s$} (6);

\draw[->] (1) to node {$-s$} (7);
\draw[->] (2) to node {$s$} (8);
\draw[->] (3) to node {$-s$} (9);
\draw[->] (4) to node {$s$} (10);
\draw[->] (5) to node {$-s$} (11);
\draw[->] (6) to node {$s$} (12);

\draw[->] (7) to node {$2\;\vcenter{\hbox{\nodezerodota}}$} (8);
\draw[->] (9) to node {$2\; \vcenter{\hbox{\nodezerodota}}$} (10);
\draw[->] (11) to node {$s$} (12);



\end{tikzpicture}

==> ims/32-4-m.tex <==
\begin{tikzpicture}[auto,semithick,scale=1.2]
\node (1) at (0,2) {\nodeinf};
\node (2) at (2,2) {\nodeinf};
\node (3) at (4,2) {\nodeinf};
\node (4) at (6,2) {\nodeinf};
\node (5) at (8,2) {\nodeinf};
\node (6) at (10,2) {\nodezero};
\node (7) at (0,0) {\nodezero};
\node (8) at (2,0) {\nodezero};
\node (9) at (4,0) {\nodezero};
\node (10) at (6,0) {\nodezero};
\node (12) at (10,0) {\nodezero};

\draw[->] (1) to node {$s$} (7);
\draw[->] (7) to node {$d$} (8);
\draw[->] (2) to node {$s$} (8);
\draw[->] (2) to node {$b$} (3);
\draw[->] (3) to node {$s$} (9);
\draw[->] (9) to node {$d$} (10);
\draw[->] (4) to node {$s$} (10);
\draw[->] (4) to node {$b$} (5);
\draw[->] (5) to node {$s$} (6);
\draw[->] (6) to node {$d$} (12);
\end{tikzpicture}

==> ims/32-6-m.tex <==
\begin{tikzpicture}[very thick,scale=.7]
\foreach \x in {0,...,5}
{
	\draw[gray,xshift=0.5cm] (\x,-0.5) -- (\x,4.5);
}
\draw (0,0) -- (2,0.8) -- (1,1.2) -- (4,2.4) -- (3,2.8) -- (6,4);
\foreach \p in {(0,0),(1,1.2),(2,1.6),(3,2.8),(4,3.2)}
{\filldraw[fill=white,very thick] \p circle (4.5pt);}
\foreach \p in {(1,0.4),(2,0.8),(3,2),(4,2.4),(5,3.6),(6,4)}
{\filldraw \p circle (2pt);}
\end{tikzpicture}

==> ims/33-2-m.tex <==
\begin{tikzpicture}[very thick,scale=.7]
\begin{scope}
\foreach \x in {0,...,7}
{
	\draw[gray,xshift=0.5cm] (\x,-0.5) -- (\x,6);
}
\draw[yscale=0.25] (0,0) -- ++(4,4) -- ++ (-3,3) -- ++ (5,5) -- ++(-3,3) -- 	++(5,5) -- ++(-2,2);
\foreach \p in {(0,0),(1,0.25),(2,0.5),(3,1.25),(2,1.5),(1,1.75),(2,2),(3,2.25),(4,2.5),(5,3.25),(4,3.5),(3,3.75),(4,4),(5,4.25),(6,4.5),(7,5.25),(6,5.5)}
{\filldraw[fill=white,very thick] \p circle (4.5pt);}
\foreach \p in {(3,0.75),(4,1),(5,2.75),(6,3),(7,4.75),(8,5)}
{\filldraw \p circle (2pt);}
\end{scope}

\begin{scope}[xshift=11cm]
\foreach \x in {0,...,7}
{
	\draw[gray,xshift=0.5cm] (\x,-0.5) -- (\x,6);
}
\draw[yscale=0.25] (0,0) -- (1,1) (2,2) -- (4,4) -- (3,5) (2,6) -- (1,7) (2,8) -- (3,9) (4,10) -- (6,12) -- (5,13) (4,14) -- (3,15) (4,16) -- (5,17) (6,18) -- (8,20) -- (7,21);
\foreach \p in {(0,0),(1,0.25),(2,0.5),(3,1.25),(2,1.5),(1,1.75),(2,2),(3,2.25),(4,2.5),(5,3.25),(4,3.5),(3,3.75),(4,4),(5,4.25),(6,4.5),(7,5.25),(6,5.5)}
{\filldraw[fill=white,very thick] \p circle (4.5pt);}
\foreach \p in {(3,0.75),(4,1),(5,2.75),(6,3),(7,4.75),(8,5)}
{\filldraw \p circle (2pt);}
\end{scope}
\end{tikzpicture}

==> ims/33-4-m.tex <==
\begin{tikzpicture}[auto,scale=1]
\begin{scope}[yshift=3cm]
	\draw (0,1) -- (1,0);
	\node (1) at (0.5,-0.5) {$\Kb{1}$};
	\begin{scope}[xshift=3cm]
	\node (11) at (0,1) {$b$};
	\node (12) at (1.5,0) {};
	\draw[-] (11.east) to (12.west);
	\node (13) at (0.75,-0.5) {$\Kb{2}$};
	\end{scope}
	\begin{scope}[xshift=6cm]
	\node (21) at (0,1) {$ab$};
	\node (22) at (1.6,0) {};
	\draw[-] (21.east) to (22.west);
	\node (23) at (0.8,-0.5) {$\Kb{3}$};
	\end{scope}
	\begin{scope}[xshift=9cm]
	\node (31) at (0,1) {$bab$};
	\node (32) at (1.7,0) {};
	\draw[-] (31.east) to (32.west);
	\node (33) at (0.85,-0.5) {$\Kb{4}$};
	\end{scope}
	\begin{scope}[xshift=12cm]
	\node (41) at (0,1) {$abab$};
	\node (42) at (1.8,0) {};
	\draw[-] (41.east) to (42.west);
	\node (43) at (0.9,-0.5) {$\Kb{5}$};
	\end{scope}
	\begin{scope}[dashed]
	\draw[->] (1) to node[anchor=north] {$+[1]$} (13);
	\draw[->] (13) to node[anchor=north] {$+[1]$} (23);
	\draw[->] (23) to node[anchor=north] {$+[1]$} (33);
	\draw[->] (33) to node[anchor=north] {$+[1]$} (43);
	\end{scope}
\end{scope}

\begin{scope}[xshift=6cm,scale=0.7]
	\node (1) at (0,.8) {};
	\node (2) at (1.5,0) {$d$};
	\node (3) at (3,.8) {$b$};
	\node (4) at (4.5,0) {$d$};
	\node (5) at (6,.8) {$b$};
	\node (6) at (7.5,0) {$d$};
	\draw[-] (1.east) to (2.west);
	\draw[-] (2.east) to (3.west);
	\draw[-] (3.east) to (4.west);
	\draw[-] (4.east) to (5.west);
	\draw[-] (5.east) to (6.west);
	\node (10) at (9.9,0.5) {$\Kb{5,1}$};
	\end{scope}
\draw[->,dashed] (43) to node[anchor=west] {$*[1]$} (10);
	\begin{scope}[shift={(4.8,-2)},scale=0.7]
	\node (11) at (0,.8) {$b$};
	\node (12) at (1.5,0) {$d$};
	\node (13) at (3.3,.8) {$b'ab$};
	\node (14) at (5.1,0) {$d$};
	\node (15) at (6.9,.8) {$b'ab$};
	\node (16) at (8.7,0) {$d$};
	\node (17) at (10,.8) {};
	\draw[-] (11.east) to (12.west);
	\draw[-] (12.east) to (13.west);
	\draw[-] (13.east) to (14.west);
	\draw[-] (14.east) to (15.west);
	\draw[-] (15.east) to (16.west);
	\draw[-] (16.east) to (17.west);
	\node (23) at (11.6,0.5) {$\Kb{5,1,1}$};	
	\end{scope}
\draw[->,dashed] (10) to node[anchor=west] {$+[1]$} (23);
\begin{scope}[scale=0.7,shift={(4,-6)}]
	\node (1) at (-0.2,1) {$ab$};
	\node (2) at (1.5,0) {$d$};
	\node (3) at (3.7,1) {$b'a'bab$};
	\node (4) at (5.9,0) {$d$};
	\node (5) at (8.3,1) {$b'a'bab$};
	\node (6) at (10.6,0) {$d$};
	\node (7) at (12.2,1) {$b'$};
	\draw[-] (1.east) to (2.west);
	\draw[-] (2.east) to (3.west);
	\draw[-] (3.east) to (4.west);
	\draw[-] (4.east) to (5.west);
	\draw[-] (5.east) to (6.west);
	\draw[-] (6.east) to (7.west);
	\node (20) at (14.5,0.5) {$\Kb{5,1,2}$};
\end{scope}
\draw[->,dashed] (23) to node[anchor=west] {$+[1]$} (20);
\end{tikzpicture}

==> ims/41-1-m.tex <==
\begin{tikzpicture}[auto,semithick, scale=1.2]
\node (1) at (-2.5,0) {\nodezero};
\node (2) at (0,0) {\nodeinf};
\node (3) at (2,0) {$\cdots$};
\node (4) at (4,0) {\nodeinf};
\node (5) at (6.5,0) {\nodeinf};
\node (6) at (9,0) {\nodezero\;.};
\begin{scope}[yshift=-0.65cm]
\node (1a) at (-2.5,0) {\footnotesize $(a)$};
\node (2a) at (0,0) {\footnotesize $(a-1)$};
\node (4a) at (4,0) {\footnotesize $(b-3)$};
\node (5a) at (6.5,0) {\footnotesize $(b-1)$};
\node (6a) at (8.95,0) {\footnotesize $(b)$};
\end{scope}
\draw[<-] (1) to node {$s$} (2);
\draw[<-] (2) to (3);
\draw[->] (3) to (4);
\draw[->] (4) to node {$b$} (5);
\draw[->] (5) to node {$s$} (6);
\end{tikzpicture}

==> ims/41-2-m.tex <==
\begin{tikzpicture}[scale=1.2,semithick]
\node (1) at (0,2) {\nodemhzeroinf};
\node (2) at (2.5,2) {\nodeclownh};
\node (3) at (4.5,2) {$\cdots$};
\node (4) at (6.5,2) {\nodeclownh};
\node (5) at (9,2) {\nodeclownh};
\node (6) at (11.5,2) {\nodemhzeroinf};

\node (7) at (0,0) {\nodemhzerozero};
\node (8) at (2.5,0) {\nodemhinfzero};
\node (9) at (4.5,0) {$\cdots$};
\node (10) at (6.5,0) {\nodemhinfzero};
\node (11) at (9,0) {\nodemhinfzero};
\node (12) at (11.5,0) {\nodemhzerozero};

\begin{scope}[yshift=2.65cm]
\node (1a) at (0,0) {\footnotesize $(a+1)$};
\node (2a) at (2.5,0) {\footnotesize $(a)$};
\node (4a) at (6.5,0) {\footnotesize $(b-2)$};
\node (5a) at (9,0) {\footnotesize $(b)$};
\node (6a) at (11.5,0) {\footnotesize $(b+1)$};
\end{scope}
\begin{scope}[yshift=-0.65cm]
\node (1b) at (0,0) {\footnotesize $(a+2)$};
\node (2b) at (2.5,0) {\footnotesize $(a+1)$};
\node (4b) at (6.5,0) {\footnotesize $(b-1)$};
\node (5b) at (9,0) {\footnotesize $(b+1)$};
\node (6b) at (11.5,0) {\footnotesize $(b+2)$};
\end{scope}

\draw[<-] (1) to (2);
\draw[<-] (2) to (3);
\draw[->] (3) to (4);
\draw[->] (4) to (5);
\draw[->] (5) to (6);

\draw[->] (1) to (7);
\draw[->] (2) to (8);
\draw[->] (4) to (10);
\draw[->] (5) to (11);
\draw[->] (6) to (12);

\draw[<-] (7) to (8);
\draw[<-] (8) to (9);
\draw[->] (9) to (10);
\draw[->] (10) to (11);
\draw[->] (11) to (12);
\end{tikzpicture}

==> ims/41-3-m.tex <==
\begin{tikzpicture}[scale=1.2,auto,semithick]
\node (1) at (0,2) {\nodeinf};
\node (2) at (2.5,2) {\nodeinf};
\node (3) at (4.5,2) {$\cdots$};
\node (4) at (6.5,2) {\nodeinf};
\node (5) at (9,2) {\nodeinf};
\node (6) at (11.5,2) {\nodeinf};

\node (7) at (0,0) {\nodezero};
\node (12) at (11.5,0) {\nodezero};

\begin{scope}[yshift=2.65cm]
\node (1a) at (0,0) {\footnotesize $(a+1)$};
\node (2a) at (2.5,0) {\footnotesize $(a-1)$};
\node (4a) at (6.5,0) {\footnotesize $(b-3)$};
\node (5a) at (9,0) {\footnotesize $(b-1)$};
\node (6a) at (11.5,0) {\footnotesize $(b+1)$};
\end{scope}
\begin{scope}[yshift=-0.65cm]
\node (1b) at (0,0) {\footnotesize $(a+2)$};
\node (6b) at (11.5,0) {\footnotesize $(b+2)$};
\end{scope}

\draw[<-] (1) to node {$b$} (2);
\draw[<-] (2) to (3);
\draw[->] (3) to (4);
\draw[->] (4) to node {$a$} (5);
\draw[->] (5) to node {$b$} (6);

\draw[->] (1) to node {$s$} (7);
\draw[->] (6) to node {$s$} (12);
\end{tikzpicture}

==> ims/41-5-m.tex <==
\begin{tikzpicture}[scale=1.2,semithick,auto]
\node (01) at (0,0) {\nodemhzeroinf};
\node (11) at (3,0) {\nodemhzeroinf};
\node (00) at (0,-2) {\nodemhzerozero};
\node (10) at (3,-2) {\nodemhzerozero};

\begin{scope}[yshift=0.65cm]
\node (1a) at (0,0) {\footnotesize $(a+1)$};
\node (2a) at (3,0) {\footnotesize $(a+3)$};
\end{scope}
\begin{scope}[yshift=-2.65cm]
\node (1b) at (0,0) {\footnotesize $(a+2)$};
\node (2b) at (3,0) {\footnotesize $(a+4)$};
\end{scope}
\draw[->] (01) to node {$2\;\vcenter{\hbox{\nodeinfdota}}$} (11);
\draw[->] (00) to node {$\vcenter{\hbox{\nodezerodota}} + \vcenter{\hbox{\nodezerodotb}}$} (10);
\draw[->] (01) to node {$s$} (00);
\draw[->] (11) to node {$-s$} (10);
\end{tikzpicture}

==> ims/41-6-m.tex <==
\begin{tikzpicture}[scale=1.2,semithick,auto]
\node (01) at (0,0) {\nodeinf};
\node (11) at (2.5,0) {\nodeinf};
\node (00) at (0,-2) {\nodezero};
\node (10) at (2.5,-2) {\nodezero};

\begin{scope}[yshift=0.65cm]
\node (1a) at (0,0) {\footnotesize $(a+1)$};
\node (2a) at (2.5,0) {\footnotesize $(a+3)$};
\end{scope}
\begin{scope}[yshift=-2.65cm]
\node (1b) at (0,0) {\footnotesize $(a+2)$};
\node (2b) at (2.5,0) {\footnotesize $(a+4)$};
\end{scope}
\draw[->] (01) to node {$b$} (11);
\draw[->] (01) to node {$s$} (00);
\draw[->] (11) to node {$-s$} (10);
\end{tikzpicture}
